The HARPS search for southern extra-solar planets XXXI. The M-dwarf sample

(Abridged) Searching for planets around stars with different masses probes the outcome of planetary formation for different initial conditions. This drives observations of a sample of 102 southern nearby M dwarfs, using a fraction of our guaranteed time on the ESO/HARPS spectrograph (Feb. 11th, 2003 to Apr. 1st 2009). This paper makes available the sample's time series, presents their precision and variability. We apply systematic searches and diagnostics to discriminate whether the observed Doppler shifts are caused by stellar surface inhomogeneities or by the radial pull of orbiting planets. We recover the planetary signals corresponding to 9 planets already announced by our group (Gl176b, Gl581b, c, d & e, Gl674b, Gl433b, Gl 667Cb and c). We present radial velocities that confirm GJ 849 hosts a Jupiter-mass planet, plus a long-term radial-velocity variation. We also present RVs that precise the planetary mass and period of Gl 832b. We detect long-term RV changes for Gl 367, Gl 680 and Gl 880 betraying yet unknown long-period companions. We identify candidate signals in the radial-velocity time series and demonstrate they are most probably caused by stellar surface inhomogeneities. Finally, we derive a first estimate of the occurrence of M-dwarf planets as a function of their minimum mass and orbital period. In particular, we find that giant planets (m sin i = 100-1,000 Mearth) have a low frequency (e.g. f<1% for P=1-10 d and f=0.02^{+0.03}_{-0.01} for P=10-100 d), whereas super-Earths (m sin i = 1-10 Mearth) are likely very abundant (f=0.36^{+0.25}_{-0.10} for P=1-10 d and f=0.35^{+0.45}_{-0.11} for P=10-100 d). We also obtained eta_earth=0.41^{+0.54}_{-0.13}, the frequency of habitable planets orbiting M dwarfs (1<m sin i<10 Mearth). For the first time, eta_earth is a direct measure and not a number extrapolated from the statistic of more massive and/or shorter-period planets.

==> (inline-0) <==
\begin{longtable}{lccccc}
\caption{\label{tab:periodos} Test for periodicity}\\
\hline\hline
Name    & Period     & K        & $\chi^2_{sin}$      & FAP   & FAP$_2$   \\
        & [day]      & [m/s]    &                      &       &       \\ \hline \endfirsthead
\caption{continued.}\\
\hline\hline
Name    & Period     & K        & $\chi^2_{sin}$      & FAP   & FAP$_2$   \\
        & [day]      & [m/s]    &                      &       &       \\ \hline \endhead \hline \endfoot
Gl1     &71.9   &1.50   &330    &$0.340$        &$0.236$\\
Gl12    &2.25   &4.69   & 0.0   &$0.936$        &$0.991$\\
LHS1134 &3.77   &17.43  & 0.1   &$0.935$        &$0.320$\\
Gl54.1  &6.22   &4.73   & 6.8   &$0.731$        &$0.634$\\
Gl87    &16.2   &1.53   &11.4   &$0.339$        &$0.331$\\
Gl105B  &4.04   &5.20   &14.7   &$0.713$        &$0.674$\\
CD-44-836A      &5.78   &4.43   & 0.2   &$0.804$        &$0.879$\\
LHS1481 &2.05   &6.74   & 0.1   &$0.535$        &$0.447$\\
LP771-95A       &4.95   &16.30  & 1.3   &$0.985$        &$0.717$\\
LHS1513 &28.8   &5.64   & 0.0   &$0.989$        &$0.854$\\
GJ1057  &5.31   &15.23  & 0.7   &$0.967$        &$0.958$\\
Gl145   &5.74   &3.69   & 0.0   &$0.875$        &$0.354$\\
Gl176   &8.78   &4.71   &1342   &{\boldmath$<~10^{-3}$} &{\boldmath$0.002$}\\
LHS1723 &2.49   &4.44   & 0.0   &$0.763$        &$0.581$\\
LHS1731 &3.29   &4.31   & 0.1   &$0.819$        &$0.398$\\
Gl191   &17.8   &2.45   &196    &$0.223$        &$0.181$\\
Gl203   &3.62   &5.31   & 0.5   &$0.972$        &$0.965$\\
Gl205   &32.8   &4.47   &2951   &{\boldmath$<~10^{-3}$} &{\boldmath$<~10^{-3}$}\\
Gl213   &4.52   &8.42   & 0.3   &$0.995$        &$0.532$\\
Gl229   &2.24   &2.19   &46.9   &$0.786$        &$0.761$\\
HIP31293        &17.9   &3.19   & 0.7   &$0.678$        &$0.487$\\
HIP31292        &3.46   &4.77   & 0.0   &$0.440$        &$0.125$\\
Gl250B  &3.79   &56.06  & 9.8   &$0.791$        &$0.894$\\
Gl273   &425    &4.56   &406    &{\boldmath$<~10^{-3}$} &{\boldmath$<~10^{-3}$}\\
LHS1935 &8.27   &3.89   & 0.1   &$0.915$        &$0.788$\\
Gl285   &2.24   &160.77 &90.8   &$0.292$        &$0.416$\\
Gl299   &2.34   &7.86   & 0.4   &$0.635$        &$0.426$\\
Gl300   &5.28   &6.88   &76.3   &$0.346$        &$0.523$\\
GJ2066  &2.44   &1.52   & 2.0   &$0.893$        &$0.909$\\
GJ1123  &26.7   &10.12  & 0.0   &$0.605$        &$0.159$\\
Gl341   &33.2   &3.26   &90.1   &$0.200$        &$0.319$\\
GJ1125  &4.57   &217.41 &636    &$0.435$        &$0.192$\\
Gl357   &13.5   &4.77   & 0.1   &$0.849$        &$0.863$\\
Gl358   &26.0   &12.74  &403    &{\boldmath$<~10^{-3}$} &{\boldmath$0.002$}\\
Gl367   &15.3   &2.77   &40.3   &$0.193$        &$0.899$\\
Gl382   &2.88   &4.07   &843    &$0.606$        &$0.527$\\
Gl388   &2.23   &29.88  &2594   &{\boldmath$<~10^{-3}$} &{\boldmath$<~10^{-3}$}\\
Gl393   &37.5   &2.40   &140    &$0.099$        &$0.206$\\
Gl413.1 &11.8   &2.17   &29.5   &$0.743$        &$0.586$\\
Gl433   &7.36   &3.49   &393    &{\boldmath$<~10^{-3}$} &{\boldmath$<~10^{-3}$}\\
Gl438   &24.1   &3.65   &18.1   &$0.819$        &$0.916$\\
Gl447   &3.09   &2.01   & 0.1   &$0.981$        &$0.861$\\
Gl465   &2.14   &2.81   & 7.2   &$0.651$        &$0.753$\\
Gl479   &23.1   &4.30   &637    &{\boldmath$<~10^{-3}$} &{\boldmath$<~10^{-3}$}\\
LHS337  &2.53   &5.67   & 0.1   &$0.267$        &$0.908$\\
Gl480.1 &3.41   &3.39   & 0.1   &$0.801$        &$0.868$\\
Gl514   &15.2   &2.85   & 0.6   &$0.353$        &$0.892$\\
Gl526   &49.5   &3.73   &352    &$0.058$        &$0.059$\\
Gl536   &3.35   &3.81   &33.1   &$0.819$        &$0.992$\\
Gl551   &2.04   &2.53   &65.4   &$0.489$        &$0.202$\\
Gl555   &6.67   &5.42   & 0.7   &$0.835$        &$0.825$\\
Gl569A  &9.37   &6.25   & 0.3   &$0.887$        &$0.718$\\
Gl581   &5.37   &12.62  &2091   &{\boldmath$<~10^{-3}$} &{\boldmath$<~10^{-3}$}\\
Gl588   &4.49   &1.08   &25.8   &$0.499$        &$0.382$\\
Gl618A  &10000  &16.45  &79.4   &{\boldmath$0.002$}     &$0.418$\\
Gl628   &67.3   &4.32   &201    &$0.033$        &$0.063$\\
Gl643   &3.55   &10.28  & 0.0   &$0.938$        &$0.697$\\
Gl667C  &7.20   &3.96   &1396   &{\boldmath$<~10^{-3}$} &{\boldmath$<~10^{-3}$}\\
Gl674   &4.70   &9.27   &1528   &{\boldmath$<~10^{-3}$} &{\boldmath$<~10^{-3}$}\\
Gl678.1A        &73.8   &6.66   &11.1   &$0.171$        &$0.239$\\
Gl680   &10000  &27.59  &91.9   &{\boldmath$0.001$}     &$0.452$\\
Gl682   &392    &4.99   & 8.9   &$0.852$        &$0.978$\\
Gl686   &3.51   &4.19   & 0.1   &$0.816$        &$0.624$\\
Gl693   &14.5   &2.35   & 0.1   &$0.096$        &$0.899$\\
Gl699   &10000  &63.66  &56.3   &$0.280$        &$0.699$\\
Gl701   &22.2   &4.69   &15.2   &$0.205$        &$0.421$\\
LTT7434 &7.96   &24.94  & 6.7   &$0.228$        &$0.412$\\
Gl729   &2.89   &32.52  &48.1   &$0.438$        &$0.508$\\
Gl752A  &51.3   &7.86   &16.7   &$0.032$        &$0.150$\\
Gl754   &2.55   &6.37   & 0.3   &$0.907$        &$0.399$\\
GJ1236  &3.62   &11.85  & 0.0   &$0.057$        &$0.665$\\
GJ1256  &2.07   &17.29  & 0.0   &$0.923$        &$0.942$\\
LHS3583 &2.06   &170.04 & 1.4   &$0.944$        &$0.997$\\
LP816-60        &2.97   &3.61   & 0.0   &$0.232$        &$0.305$\\
Gl832   &3333   &15.49  &552    &{\boldmath$<~10^{-3}$} &{\boldmath$<~10^{-3}$}\\
Gl846   &10.7   &6.32   &336    &{\boldmath$<~10^{-3}$} &{\boldmath$<~10^{-3}$}\\
Gl849   &2000   &30.68  &229    &{\boldmath$<~10^{-3}$} &{\boldmath$<~10^{-3}$}\\
GJ1265  &3.24   &23.22  & 0.0   &$0.546$        &$0.287$\\
Gl876   &61.0   &198.38 &$2.1~10^{+5}$  &{\boldmath$<~10^{-3}$} &{\boldmath$<~10^{-3}$}\\
Gl877   &33.0   &4.61   &477    &$0.529$        &$0.540$\\
Gl880   &10.1   &4.02   & 3.7   &$0.838$        &$0.643$\\
Gl887   &13.7   &3.15   &3094   &$0.084$        &$0.020$\\
LHS543  &38.0   &4.79   & 0.1   &$0.907$        &$0.611$\\
Gl908   &9.39   &1.67   &228    &$0.937$        &$0.887$\\
LTT9759 &2.78   &6.78   & 0.8   &$0.851$        &$0.956$\\
\end{longtable}
\begin{longtable}{lccccc}
\caption{\label{tab:per2} Test for periodicity after subtraction of the best keplerian fit}\\
\hline\hline
Name    & Period     & K        & $\chi^2_{sin}$      & FAP   \\
        & [day]      & [m/s]    &                      &       \\ \hline \endfirsthead
\caption{continued.}\\
\hline\hline
Name    & Period     & K        & $\chi^2_{sin}$      & FAP   \\
        & [day]      & [m/s]    &                      &       \\ \hline \endhead \hline \endfoot
Gl176   &40.1   &4.19   &537    &{\boldmath$<~10^{-3}$}\\
Gl205   &39.3   &1.91   &1524   &{\boldmath$<~10^{-3}$}\\
Gl273   &17.3   &1.58   &199    &$0.038$\\
Gl358   &2.08   &4.21   &158    &$0.278$\\
Gl433   &5.76   &1.61   &256    &$0.415$\\
Gl479   &11.3   &2.07   &341    &$0.040$\\
Gl581   &12.9   &3.64   &946    &{\boldmath$<~10^{-3}$}\\
Gl667C  &28.1   &1.72   &1096   &$0.012$\\
Gl674   &26.2   &3.69   &540    &{\boldmath$<~10^{-3}$}\\
Gl832   &35.7   &1.68   &324    &$0.016$\\
Gl846   &30.8   &4.73   &142    &$0.014$\\
Gl849   &19.6   &1.61   &132    &$0.999$\\
Gl876   &30.1   &47.52  &$2.6~10^{+4}$  &{\boldmath$<~10^{-3}$}\\
\end{longtable}}

\longtabL{7}{

\begin{landscape}
\begin{longtable}{llccr@{$\pm$}lr@{$\pm$}lr@{$\pm$}lr@{$\pm$}lr@{$\pm$}l}
\caption{\label{tab:paramKep} Keplerian solutions with various models}\\
\hline\hline 
Name	& Model	&$\gamma$ & Pl.	& \multicolumn{2}{c}{$P$}&\multicolumn{2}{c}{$K$}&\multicolumn{2}{c}{$T_0$}	& \multicolumn{2}{c}{$e$}&	\multicolumn{2}{c}{$\omega$}  \\
                   &                & [km/s]         &            &\multicolumn{2}{c}{[day]}&\multicolumn{2}{c}{[m/s]}&\multicolumn{2}{c}{BJD$-2,400,000.0$ [day]}&     &         &         &                \\ \hline \endfirsthead
\caption{continued.}\\ \hline\hline
Name	& Model	& $\gamma$ & Pl.	& \multicolumn{2}{c}{$P$}&\multicolumn{2}{c}{$K$}&\multicolumn{2}{c}{$T_0$}	& \multicolumn{2}{c}{$e$}&	\multicolumn{2}{c}{$\omega$}  \\
                   &                & [km/s]         &            &\multicolumn{2}{c}{[day]}&\multicolumn{2}{c}{[m/s]}&\multicolumn{2}{c}{BJD$-2,400,000.0$ [day]}&     &         &         &                \\ \hline \endhead \hline \endfoot
Gl1   & 1 pl.         & 25.7004 $\pm$ 0.0007 &  b &72.2558 & 0.3694 & 1.95 & 0.46 & 54233.8776 & 4.1981 & 0.43 & 0.18 & -66 & 29 \\
~	& 2 pl.	&  25.7004$\pm$0.0010	& b 	&  2.6469	& 0.0002	&  1.9	& 0.6	&  54208.9992	& 0.0624	&  0.7	& 0.1	&  2.7	& 15.3\\ 
~	& ~	         &  ~	                                     & c 	&  72.1756	& 0.3091	&  2.1	& 0.5	&  54236.2643	& 2.9804	&  0.5	& 0.1	&  -43.3	& 20.7\\ 
~	& 3 pl.	&  25.7009$\pm$0.8959	& b 	&  2.9756	& 0.0001	&  4.5	& 110.8	&  54206.7547	& 0.1894	&  0.9	& 1.3	&  -34.8	& 94.0\\ 
~	& ~	         &  ~	                                     & c 	&  71.6748	& 0.0281	&  35.6	& 613.0	&  54244.9922	& 0.8154	&  1.0	& 0.4	&  7.3	& 63.1\\ 
~	& ~	         & ~	                                     & d 	&  216.3889	& 1.3191	&  2.8	& 0.5	&  54368.6900	& 7.3816	&  0.5	& 0.1	&  -26.1	& 13.4\\ 
~	& 4 pl.	& 25.6995$\pm$0.8533	& b 	&  2.8253	& 0.0005	&  3.7	& 4.1	&  54207.4751	& 0.1024	&  0.9	& 0.1	&  -95.1	& 78.6\\ 
~	& ~	         & ~					& c 	&  60.1075	& 0.3006	&  15.9	& 500.1	&  54260.6315	& 7.9037	&  1.0	& 1.5	&  -153.1	& 65.9\\ 
~	& ~	         & ~					& d 	&  73.0929	& 0.1023	&  17.9	& 236.3	&  54233.7671	& 0.6236	&  1.0	& 0.1	&  -22.8	& 148.6\\ 
~	& ~	         & ~					& e 	&  225.8999	& 0.9136	&  3.8	& 5.3	&  54254.7522	& 3.1910	&  0.8	& 0.2	&  133.7	& 38.4\\ 
Gl54.1	& 1 pl.	& 28.2994$\pm$22.1671	& b 	&  5.7938	& 0.0047	&  31.6	& 3800.5	&  53564.3329	& 1.783&  0.9	& 8.9	&  -129.8	& 354.6\\ 
Gl87	& 1 pl.	& -2.3831$\pm$0.0021	& b 	&  18.7827	& 0.0488	&  30.7	& 1.5	&  53468.5375	& 0.2563	&  1.0	& 0.0	&  -21.1	& 8.1\\ 
Gl105B	& 1 pl.	& 26.4423$\pm$0.0124	& b 	&  13.0505	& 0.0005	&  10.0	& 6.6	&  54087.9759	& 0.2000	&  0.8	& 0.2	&  85.9	& 59.2\\ 
Gl176	& 1 pl.	& 26.4118$\pm$0.0013	& b 	&  0.9730	& 0.0000	&  6.3	& 1.0	&  53942.8534	& 0.0164	&  0.6	& 0.1	&  7.4	& 12.5\\ 
~	& 2 pl.	& 26.4124$\pm$0.0013	& b 	&  8.7796	& 0.0048	&  4.1	& 0.5	&  53944.6328	& 1.8835	&  0.1	& 0.1	&  68.7	& 77.6\\ 
~	& ~	& ~	& c 	&  117.3828	& 0.1009	&  5.8	& 0.7	&  54043.7232	& 0.6549	&  0.8	& 0.0	&  -64.4	& 10.6\\ 
~	& 3 pl.	& 26.4124$\pm$0.0010	& b 	&  8.7817	& 0.0039	&  3.9	& 0.4	&  53946.0100	& 0.6789	&  0.2	& 0.1	&  124.6	& 30.5\\ 
~	& ~	& ~	& c 	&  39.9610	& 0.0873	&  4.6	& 0.4	&  53967.9071	& 2.6757	&  0.2	& 0.1	&  -36.9	& 26.0\\ 
~	& ~	& ~	& d 	&  52.2637	& 0.1418	&  3.0	& 0.4	&  53955.0870	& 1.6736	&  0.5	& 0.1	&  -84.9	& 18.9\\ 
~	& 4 pl.	& 26.4147$\pm$0.0034	& b 	&  0.9729	& 0.0000	&  3.9	& 0.4	&  53942.1329	& 0.0494	&  0.3	& 0.1	&  125.5	& 19.8\\ 
~	& ~	& ~	& c 	&  8.7738	& 0.0033	&  4.4	& 0.3	&  53944.8255	& 0.5523	&  0.2	& 0.1	&  76.1	& 23.9\\ 
~	& ~	& ~	& d 	&  50.6023	& 0.1162	&  3.2	& 4.4	&  53974.5378	& 0.6984	&  0.8	& 0.4	&  69.3	& 46.7\\ 
~	& ~	& ~	& e 	&  57.2278	& 0.1225	&  56.2	& 1.6	&  53971.9351	& 0.6488	&  1.0	& 0.0	&  -11.7	& 2.3\\ 
Gl191	& 1 pl.	& 245.3889$\pm$0.0024	& b 	&  0.9918	& 0.0000	&  4.6	& 1.4	&  54284.7354	& 0.0164	&  0.8	& 0.1	&  -115.4	& 24.2\\ 
~	& 2 pl.	& 245.3891$\pm$0.0009	& b 	&  49.0456	& 0.1062	&  3.3	& 0.6	&  54287.4233	& 5.0945	&  0.1	& 0.1	&  47.7	& 36.4\\ 
~	& ~	& ~	& c 	&  121.4676	& 0.4928	&  3.9	& 0.6	&  54317.6812	& 3.3172	&  0.6	& 0.1	&  -42.2	& 13.1\\ 
Gl205	& 1 pl.	& 8.8484$\pm$0.0009	& b 	&  0.9700	& 0.0000	&  7.4	& 0.7	&  53587.6771	& 0.0155	&  0.6	& 0.1	&  44.3	& 6.7\\ 
~	& 1 pl.$+$drift	& 8.8484$\pm$0.0009	& b 	&  0.9700	& 0.0000	&  7.4	& 0.7	&  53587.6771	& 0.015&  0.6	& 0.1	&  44.3	& 6.7\\ 
~	& 2 pl.	& 8.8483$\pm$0.0009	& b 	&  0.9700	& 0.0000	&  7.0	& 0.6	&  53587.6807	& 0.0133	&  0.6	& 0.1	&  45.3	& 5.7\\ 
~	& ~	& ~	& c 	&  18.1303	& 0.0193	&  2.8	& 0.4	&  53589.0719	& 0.3912	&  0.6	& 0.1	&  170.4	& 11.8\\ 
~	& 2 pl.$+$drift	& 8.8488$\pm$0.0007	& b 	&  32.4462	& 0.0485	&  4.4	& 0.4	&  53592.4496	& 0.842&  0.4	& 0.1	&  87.0	& 12.3\\ 
~	& ~	& ~	& c 	&  39.4492	& 0.0705	&  3.4	& 0.4	&  53615.6386	& 0.9509	&  0.5	& 0.1	&  -71.8	& 13.6\\ 
~	& 3 pl.	& 8.8489$\pm$0.0007	& b 	&  18.1662	& 0.0182	&  2.3	& 0.3	&  53588.6528	& 0.6032	&  0.4	& 0.1	&  125.0	& 15.7\\ 
~	& ~	& ~	& c 	&  32.6765	& 0.0546	&  4.3	& 0.3	&  53591.5280	& 1.7712	&  0.2	& 0.1	&  87.7	& 19.5\\ 
~	& ~	& ~	& d 	&  39.4156	& 0.0513	&  3.8	& 0.4	&  53619.5044	& 0.6563	&  0.6	& 0.1	&  -20.8	& 8.2\\ 
~	& 3 pl.$+$drift	& 8.8491$\pm$0.0022	& b 	&  8.9225	& 0.0077	&  2.1	& 0.3	&  53594.9863	& 0.685&  0.3	& 0.1	&  179.6	& 29.9\\ 
~	& ~	& ~	& c 	&  32.9994	& 0.0645	&  7.2	& 0.7	&  53586.8852	& 0.4632	&  0.7	& 0.0	&  34.3	& 5.2\\ 
~	& ~	& ~	& d 	&  906.8769	& 9.8169	&  6.6	& 1.0	&  54181.0440	& 11.7335	&  0.9	& 0.0	&  85.9	& 13.9\\ 
~	& 4 pl.	& 8.8488$\pm$0.0058	& b 	&  1.0603	& 0.0001	&  2.3	& 0.3	&  53587.0767	& 0.0342	&  0.4	& 0.1	&  -132.4	& 15.5\\ 
~	& ~	& ~	& c 	&  32.5110	& 0.1460	&  2.5	& 0.4	&  53589.6319	& 0.9414	&  0.6	& 0.1	&  6.5	& 17.8\\ 
~	& ~	& ~	& d 	&  36.0941	& 0.0680	&  3.7	& 0.4	&  53602.8818	& 1.2659	&  0.3	& 0.1	&  43.1	& 13.9\\ 
~	& ~	& ~	& e 	&  924.8552	& 94.7805	&  8.1	& 2.6	&  54171.3588	& 5.8703	&  0.9	& 0.1	&  72.1	& 28.7\\ 
~	& 4 pl.$+$drift	& 8.8498$\pm$8.6777	& b 	&  1.0576	& 0.0001	&  2.6	& 0.4	&  53587.5237	& 0.024&  0.5	& 0.1	&  -152.0	& 15.7\\ 
~	& ~	& ~	& c 	&  32.4648	& 0.0634	&  3.9	& 0.5	&  53590.1771	& 0.4781	&  0.6	& 0.1	&  34.7	& 11.3\\ 
~	& ~	& ~	& d 	&  36.1606	& 0.1357	&  2.2	& 0.3	&  53616.2422	& 13.1214	&  0.1	& 0.2	&  177.3	& 131.6\\ 
~	& ~	& ~	& e 	&  1175.7020	& 136.4329	&  17.0	& 1043.3	&  54126.6021	& 379.8256	&  0.8	& 8.9	&  21.9	& 300.5\\ 
Gl229	& 1 pl.	& 4.9132$\pm$0.5270	& b 	&  2.2731	& 0.0006	&  3.8	& 234.3	&  53749.7375	& 5.2087	&  0.9	& 4.9	&  -110.4	& 307.9\\ 
Gl273	& 1 pl.	& 18.4053$\pm$0.0010	& b 	&  438.9500	& 10.8346	&  5.1	& 0.8	&  54362.5689	& 37.3509	&  0.3	& 0.2	&  -158.5	& 23.2\\ 
~	& ~	& ~	& c 	&  443.1113	& 8.5968	&  4.8	& 0.6	&  54357.6156	& 33.2587	&  0.3	& 0.1	&  -160.4	& 21.3\\ 
~	& 3 pl.	& 18.4045$\pm$0.0023	& b 	&  18.4116	& 0.0065	&  65.1	& 1.3	&  54224.9241	& 0.1793	&  1.0	& 0.0	&  176.6	& 1.9\\ 
~	& ~	& ~	& c 	&  187.9433	& 1.4453	&  3.3	& 1.8	&  54286.8188	& 6.7921	&  0.5	& 0.3	&  -60.5	& 18.6\\ 
~	& ~	& ~	& d 	&  1804.0432	& 29.2390	&  7.3	& 1.8	&  54786.6912	& 18.7436	&  0.7	& 0.1	&  121.2	& 11.3\\ 
~	& 4 pl.	& 18.4018$\pm$0.3578	& b 	&  3.3869	& 0.0001	&  9.0	& 104.1	&  54214.3282	& 0.0249	&  0.9	& 0.6	&  173.9	& 36.5\\ 
~	& ~	& ~	& c 	&  18.5291	& 0.0176	&  1.3	& 0.2	&  54229.8723	& 2.1832	&  0.2	& 0.2	&  -98.3	& 49.1\\ 
~	& ~	& ~	& d 	&  383.7022	& 0.9117	&  11.9	& 191.1	&  54512.5073	& 6.4146	&  0.9	& 1.1	&  -12.8	& 110.9\\ 
~	& ~	& ~	& e 	&  2250.1612	& 865.5303	&  9.5	& 23.9	&  54828.9348	& 168.0118	&  0.6	& 0.5	&  126.0	& 62.7\\ 
Gl300	& 1 pl.	& 9.1741$\pm$0.3811	& b 	&  3.9819	& 0.0008	&  25.2	& 247.0	&  54401.0609	& 0.4049	&  0.9	& 1.3	&  -40.6	& 204.0\\ 
Gl341	& 1 pl.	& 40.2914$\pm$0.0010	& b 	&  32.6376	& 0.0195	&  3.8	& 0.6	&  54203.2820	& 0.5676	&  0.6	& 0.1	&  38.1	& 15.6\\ 
~	& 2 pl.	& 40.2931$\pm$0.0009	& b 	&  12.8007	& 0.0032	&  2.7	& 0.5	&  54191.7608	& 0.2700	&  0.6	& 0.1	&  -95.9	& 16.0\\ 
~	& ~	& ~	& c 	&  33.4313	& 0.0315	&  2.6	& 0.5	&  54223.0571	& 0.5063	&  0.6	& 0.1	&  -119.7	& 19.8\\ 
Gl358	& 1 pl.	& 18.7010$\pm$0.0016	& b 	&  26.0142	& 0.0424	&  11.6	& 1.2	&  53813.4273	& 1.4018	&  0.2	& 0.1	&  9.2	& 21.6\\ 
~	& 2 pl.	& 18.7017$\pm$0.0069	& b 	&  26.0002	& 0.0299	&  10.0	& 0.8	&  53814.8336	& 1.0266	&  0.3	& 0.1	&  37.7	& 16.2\\ 
~	& ~	& ~	& c 	&  48.9218	& 0.0347	&  8.8	& 5.2	&  53827.0741	& 0.7076	&  0.7	& 0.2	&  -176.0	& 10.6\\ 
Gl367	& 1 pl.	& 47.9181$\pm$1.7409	& b 	&  16.9109	& 0.0024	&  40.4	& 1184.5	&  53673.1918	& 0.433&  1.0	& 0.6	&  -158.9	& 312.0\\ 
Gl382	& 1 pl.	& 8.1253$\pm$0.0051	& b 	&  10.3947	& 0.0005	&  9.7	& 3.8	&  53776.4364	& 0.0537	&  0.9	& 0.0	&  149.0	& 14.6\\ 
~	& 1 pl.$+$drift	& 8.1245$\pm$1.3161	& b 	&  12.7084	& 0.0043	&  22.4	& 568.4	&  53772.2981	& 0.568&  0.9	& 1.9	&  -166.5	& 176.8\\ 
~	& 2 pl.	& 8.1239$\pm$0.0021	& b 	&  10.3847	& 0.0046	&  8.2	& 1.7	&  53775.1109	& 0.2654	&  0.5	& 0.1	&  141.3	& 11.8\\ 
~	& ~	& ~	& c 	&  21.6372	& 0.0149	&  8.1	& 1.4	&  53782.0111	& 0.4709	&  0.7	& 0.1	&  12.5	& 10.6\\ 
~	& 2 pl.$+$drift	& 8.1251$\pm$1.2172	& b 	&  2.6784	& 0.0002	&  20.7	& 472.6	&  53769.7868	& 0.108&  0.9	& 2.3	&  11.5	& 135.1\\ 
~	& ~	& ~	& c 	&  8.3751	& 0.0013	&  8.5	& 1.3	&  53775.3776	& 0.1137	&  0.6	& 0.1	&  152.9	& 8.9\\ 
Gl388	& 1 pl.	& 12.6215$\pm$0.0019	& b 	&  2.2267	& 0.0001	&  30.5	& 1.3	&  53781.4745	& 0.1394	&  0.1	& 0.0	&  -113.6	& 23.2\\ 
~	& 2 pl.	& 12.6214$\pm$0.0020	& b 	&  1.6828	& 0.0005	&  6.8	& 1.2	&  53781.3858	& 0.5234	&  0.1	& 0.2	&  65.0	& 111.6\\ 
~	& ~	& ~	& c 	&  2.2266	& 0.0002	&  34.1	& 1.2	&  53781.4659	& 0.1357	&  0.1	& 0.0	&  -111.6	& 22.4\\ 
~	& 3 pl.	& 12.6215$\pm$0.0035	& b 	&  2.1842	& 0.0006	&  10.2	& 2.4	&  53780.3570	& 0.0261	&  0.8	& 0.1	&  -150.9	& 12.1\\ 
~	& ~	& ~	& c 	&  2.2265	& 0.0001	&  37.3	& 1.4	&  53781.3227	& 0.0653	&  0.1	& 0.0	&  -141.2	& 11.5\\ 
~	& ~	& ~	& d 	&  2.2436	& 0.0012	&  8.8	& 1.3	&  53780.7998	& 0.3718	&  0.1	& 0.1	&  -7.5	& 63.5\\ 
Gl393	& 1 pl.	& 8.5300$\pm$0.0008	& b 	&  41.5054	& 0.1340	&  3.1	& 0.5	&  54209.1149	& 2.8352	&  0.3	& 0.1	&  -119.4	& 29.1\\ 
~	& 2 pl.	& 8.5291$\pm$0.0013	& b 	&  75.8154	& 0.2944	&  3.4	& 0.6	&  54244.8926	& 2.9744	&  0.5	& 0.1	&  -81.8	& 26.5\\ 
~	& ~	& ~	& c 	&  79.6496	& 0.6221	&  3.3	& 0.7	&  54212.0462	& 3.8420	&  0.4	& 0.1	&  -56.1	& 19.6\\ 
Gl413.1	& 1 pl.	& -3.6507$\pm$0.0691	& b 	&  1.0576	& 0.0000	&  21.7	& 37.9	&  54156.9261	& 0.0016	&  1.0	& 0.1	&  -114.1	& 159.7\\ 
Gl433	& 1 pl.	& 18.1647$\pm$0.0006	& b 	&  7.3653	& 0.0025	&  3.5	& 0.4	&  54391.0877	& 0.9810	&  0.1	& 0.1	&  54.2	& 49.7\\ 
~	& 1 pl.$+$drift	& 18.1647$\pm$0.0006	& b 	&  7.3653	& 0.0025	&  3.5	& 0.4	&  54391.0877	& 0.981&  0.1	& 0.1	&  54.2	& 49.7\\ 
~	& 2 pl.	& 18.1642$\pm$0.0028	& b 	&  7.3626	& 0.0027	&  2.9	& 0.4	&  54392.7464	& 1.5704	&  0.1	& 0.1	&  132.8	& 78.4\\ 
~	& ~	& ~	& c 	&  336.6736	& 2.5479	&  3.4	& 2.1	&  54517.5730	& 9.9613	&  0.6	& 0.2	&  -141.5	& 26.7\\ 
~	& 2 pl.$+$drift	& 18.1642$\pm$0.0028	& b 	&  7.3626	& 0.0027	&  2.9	& 0.4	&  54392.7464	& 1.570&  0.1	& 0.1	&  132.8	& 78.4\\ 
~	& ~	& ~	& c 	&  336.6736	& 2.5479	&  3.4	& 2.1	&  54517.5730	& 9.9613	&  0.6	& 0.2	&  -141.5	& 26.7\\ 
~	& 3 pl.	& 18.1645$\pm$0.0011	& b 	&  7.3659	& 0.0027	&  2.5	& 0.3	&  54392.3195	& 1.5984	&  0.1	& 0.1	&  102.4	& 80.0\\ 
~	& ~	& ~	& c 	&  34.1656	& 0.0712	&  2.2	& 0.5	&  54407.2583	& 2.1848	&  0.4	& 0.2	&  -72.0	& 28.2\\ 
~	& ~	& ~	& d 	&  335.0144	& 5.4399	&  2.9	& 0.5	&  54591.4227	& 22.0993	&  0.3	& 0.1	&  -25.8	& 29.1\\ 
~	& 3 pl.$+$drift	& 18.1647$\pm$0.4185	& b 	&  7.3675	& 0.0025	&  2.6	& 0.4	&  54390.2869	& 0.871&  0.2	& 0.1	&  6.4	& 44.9\\ 
~	& ~	& ~	& c 	&  35.7239	& 0.2130	&  1.9	& 0.4	&  54394.4240	& 2.5822	&  0.5	& 0.2	&  -77.8	& 26.5\\ 
~	& ~	& ~	& d 	&  336.5688	& 1.4937	&  9.6	& 260.2	&  54525.4759	& 9.9338	&  1.0	& 1.0	&  -152.3	& 25.7\\ 
~	& 4 pl.	& 18.1637$\pm$0.1872	& b 	&  5.7601	& 0.0013	&  2.3	& 0.6	&  54392.2625	& 0.1687	&  0.6	& 0.1	&  -161.3	& 16.0\\ 
~	& ~	& ~	& c 	&  7.3586	& 0.0025	&  2.8	& 0.3	&  54392.2000	& 0.6934	&  0.2	& 0.1	&  104.0	& 36.1\\ 
~	& ~	& ~	& d 	&  32.4704	& 0.0437	&  6.2	& 147.8	&  54417.7369	& 2.5522	&  1.0	& 0.3	&  -62.6	& 165.3\\ 
~	& ~	& ~	& e 	&  338.7114	& 1.2844	&  6.4	& 19.7	&  54517.3903	& 4.0798	&  0.8	& 0.6	&  -157.7	& 41.5\\ 
~	& 4 pl.$+$drift	& 18.1642$\pm$0.0015	& b 	&  7.3677	& 0.0020	&  2.8	& 0.2	&  54391.4520	& 0.851&  0.1	& 0.1	&  53.3	& 42.7\\ 
~	& ~	& ~	& c 	&  16.3239	& 0.0014	&  4.5	& 0.9	&  54389.0558	& 0.0461	&  0.9	& 0.0	&  71.1	& 14.8\\ 
~	& ~	& ~	& d 	&  50.6185	& 0.0742	&  2.4	& 0.3	&  54409.2446	& 0.9451	&  0.6	& 0.1	&  97.6	& 15.7\\ 
~	& ~	& ~	& e 	&  308.1400	& 3.6848	&  1.5	& 0.4	&  54542.6386	& 18.7311	&  0.5	& 0.2	&  -66.7	& 29.3\\ 
Gl438	& 1 pl.	& 4.8713$\pm$0.3087	& b 	&  1.0826	& 0.0000	&  1387.6	& 243.7	&  54136.3668	& 0.075&  0.3	& 0.1	&  -55.0	& 28.4\\ 
Gl465	& 1 pl.	& 51.3606$\pm$0.0036	& b 	&  2.1528	& 0.0002	&  3.5	& 3.8	&  54115.4098	& 0.2290	&  0.6	& 0.4	&  95.6	& 59.9\\ 
Gl479	& 1 pl.	& -5.4603$\pm$0.0009	& b 	&  1.0421	& 0.0000	&  5.5	& 0.7	&  54258.5879	& 0.0233	&  0.5	& 0.1	&  -0.3	& 11.4\\ 
~	& 2 pl.	& -5.4605$\pm$0.0008	& b 	&  1.0421	& 0.0001	&  4.1	& 0.6	&  54258.5687	& 0.0321	&  0.4	& 0.1	&  -3.6	& 14.4\\ 
~	& ~	& ~	& c 	&  11.2879	& 0.0080	&  3.0	& 0.5	&  54261.6281	& 0.7087	&  0.3	& 0.1	&  74.0	& 27.6\\ 
~	& 3 pl.	& -5.4603$\pm$0.0013	& b 	&  11.2896	& 0.0078	&  3.1	& 0.5	&  54262.9698	& 0.9213	&  0.2	& 0.1	&  123.9	& 32.4\\ 
~	& ~	& ~	& c 	&  23.0689	& 0.0313	&  3.3	& 0.5	&  54278.4014	& 0.6453	&  0.5	& 0.1	&  -45.4	& 17.0\\ 
~	& ~	& ~	& d 	&  129.4831	& 0.6528	&  2.4	& 0.6	&  54328.2125	& 4.3865	&  0.6	& 0.2	&  -72.2	& 28.4\\ 
~	& 4 pl.	& -5.4603$\pm$2.5566	& b 	&  5.2914	& 0.0015	&  13.2	& 1524.8	&  54258.5559	& 0.134&  1.0	& 1.8	&  131.4	& 230.0\\ 
~	& ~	& ~	& c 	&  11.2806	& 0.0067	&  3.6	& 0.4	&  54263.3537	& 1.0531	&  0.2	& 0.1	&  135.4	& 34.2\\ 
~	& ~	& ~	& d 	&  23.1446	& 0.0235	&  3.6	& 0.5	&  54278.1420	& 0.4089	&  0.6	& 0.1	&  -45.4	& 11.2\\ 
~	& ~	& ~	& e 	&  129.4127	& 0.9169	&  2.3	& 0.4	&  54323.0866	& 9.3191	&  0.4	& 0.1	&  -79.3	& 26.6\\ 
Gl526	& 1 pl.	& 15.9887$\pm$0.0011	& b 	&  34.3031	& 0.0242	&  4.3	& 0.8	&  54093.7000	& 0.5949	&  0.6	& 0.1	&  -158.8	& 11.9\\ 
~	& 2 pl.	& 15.9887$\pm$0.0008	& b 	&  34.3065	& 0.0190	&  3.6	& 0.4	&  54093.5680	& 0.4790	&  0.5	& 0.1	&  -162.0	& 8.5\\ 
~	& ~	& ~	& c 	&  58.0495	& 0.2059	&  3.0	& 0.5	&  54109.9446	& 0.6631	&  0.7	& 0.1	&  37.7	& 9.0\\ 
Gl536	& 1 pl.	& -25.6202$\pm$0.0028	& b 	&  7.6005	& 0.0030	&  75.0	& 2.1	&  54059.9504	& 0.0629	&  1.0	& 0.0	&  -23.1	& 4.1\\ 
Gl551	& 1 pl.	& -21.4133$\pm$6.6935	& b 	&  1.9050	& 0.0001	&  24.9	& 9295.0	&  53595.9582	& 0.016&  1.0	& 7.3	&  -84.6	& 209.8\\ 
~	& 2 pl.	& -21.4138$\pm$1.0274	& b 	&  2.1044	& 0.0001	&  3.2	& 0.5	&  53594.8903	& 0.0527	&  0.5	& 0.1	&  36.9	& 14.7\\ 
~	& ~	& ~	& c 	&  5.6432	& 0.0005	&  7.2	& 281.4	&  53596.5474	& 0.0954	&  0.9	& 3.4	&  176.8	& 70.3\\ 
~	& 3 pl.	& -21.4131$\pm$0.0104	& b 	&  2.1047	& 0.0001	&  2.9	& 0.3	&  53596.3788	& 0.1052	&  0.2	& 0.1	&  -73.0	& 18.5\\ 
~	& ~	& ~	& c 	&  6.0806	& 0.0014	&  1.2	& 0.3	&  53595.0643	& 0.3319	&  0.5	& 0.2	&  78.0	& 32.7\\ 
~	& ~	& ~	& d 	&  9.1087	& 0.0029	&  11.6	& 13.0	&  53597.7078	& 0.2714	&  1.0	& 0.0	&  53.6	& 33.7\\ 
Gl581	& 1 pl.	& -9.2068$\pm$0.0008	& b 	&  5.3686	& 0.0004	&  12.7	& 0.5	&  54161.1424	& 2.1219	&  0.0	& 0.0	&  99.6	& 142.3\\ 
~	& 2 pl.	& -9.2069$\pm$0.0006	& b 	&  5.3685	& 0.0003	&  12.6	& 0.3	&  54156.5050	& 1.4844	&  0.0	& 0.0	&  147.8	& 99.5\\ 
~	& ~	& ~	& c 	&  12.9076	& 0.0064	&  3.7	& 0.3	&  54164.5816	& 2.6417	&  0.1	& 0.1	&  106.9	& 73.9\\ 
~	& 3 pl.	& -9.2068$\pm$0.0007	& b 	&  1.0124	& 0.0000	&  2.9	& 0.4	&  54157.2201	& 0.0305	&  0.5	& 0.1	&  6.4	& 13.6\\ 
~	& ~	& ~	& c 	&  5.3686	& 0.0002	&  12.5	& 0.3	&  54158.0104	& 1.0097	&  0.0	& 0.0	&  -109.0	& 67.8\\ 
~	& ~	& ~	& d 	&  12.9298	& 0.0062	&  3.2	& 0.3	&  54169.0295	& 1.1754	&  0.1	& 0.1	&  -122.1	& 33.5\\ 
~	& 4 pl.	& -9.2067$\pm$0.0007	& b 	&  1.0124	& 0.0000	&  2.8	& 0.3	&  54157.2315	& 0.0273	&  0.4	& 0.1	&  13.6	& 12.1\\ 
~	& ~	& ~	& c 	&  3.1498	& 0.0004	&  1.8	& 0.2	&  54157.1519	& 0.1955	&  0.3	& 0.1	&  111.1	& 26.9\\ 
~	& ~	& ~	& d 	&  5.3687	& 0.0002	&  12.4	& 0.2	&  54160.1717	& 1.0837	&  0.0	& 0.0	&  35.9	& 72.7\\ 
~	& ~	& ~	& e 	&  12.9310	& 0.0050	&  3.3	& 0.2	&  54169.1089	& 1.0189	&  0.1	& 0.1	&  -119.1	& 29.0\\ 
Gl588	& 1 pl.	& 21.6360$\pm$0.0022	& b 	&  4.4901	& 0.0005	&  2.1	& 1.8	&  53755.3859	& 0.0901	&  0.6	& 0.3	&  -9.6	& 10.8\\ 
~	& 2 pl.	& 21.6360$\pm$0.0009	& b 	&  2.5797	& 0.0001	&  16.7	& 0.6	&  53753.3337	& 0.0592	&  1.0	& 0.0	&  6.3	& 6.6\\ 
~	& ~	& ~	& c 	&  5.6972	& 0.0031	&  1.3	& 0.9	&  53757.3827	& 0.4606	&  0.5	& 0.3	&  -21.4	& 23.4\\ 
Gl618A	& 1 pl.	& 28.1588$\pm$1.9213	& b 	&  1562.6556	& 116.1198	&  57.0	& 1475.1	&  54677.1629	& 174.6487	&  1.0	& 0.3	&  143.8	& 94.0\\ 
~	& 1 pl.$+$drift	& 28.1588$\pm$1.9195	& b 	&  1562.6367	& 116.0513	&  57.0	& 1473.8	&  54677.1588	& 174.5377	&  1.0	& 0.3	&  143.8	& 93.8\\ 
Gl628	& 1 pl.	& -21.0368$\pm$0.0009	& b 	&  64.8402	& 0.0868	&  5.4	& 0.6	&  54339.6077	& 0.5273	&  0.7	& 0.1	&  45.1	& 10.1\\ 
~	& 2 pl.	& -21.0364$\pm$0.0009	& b 	&  4.2989	& 0.0006	&  2.6	& 0.5	&  54331.7886	& 0.2239	&  0.6	& 0.1	&  -49.4	& 29.9\\ 
~	& ~	& ~	& c 	&  29.9177	& 0.0374	&  6.2	& 0.7	&  54332.1403	& 1.0367	&  0.5	& 0.0	&  -10.1	& 10.8\\ 
Gl667C	& 1 pl.	& 6.5456$\pm$0.0004	& b 	&  7.2030	& 0.0019	&  4.3	& 0.4	&  54272.9711	& 0.4525	&  0.2	& 0.1	&  -2.7	& 23.4\\ 
~	& 1 pl.$+$drift	& 6.5456$\pm$0.0004	& b 	&  7.2030	& 0.0019	&  4.3	& 0.4	&  54272.9711	& 0.452&  0.2	& 0.1	&  -2.7	& 23.4\\ 
~	& 2 pl.	& 6.5454$\pm$0.0854	& b 	&  7.2014	& 0.0015	&  4.3	& 0.3	&  54272.9352	& 0.3758	&  0.2	& 0.1	&  -4.2	& 19.4\\ 
~	& ~	& ~	& c 	&  625.5806	& 12.7255	&  9.4	& 60.6	&  54450.7104	& 16.4338	&  0.9	& 0.4	&  -166.4	& 46.0\\ 
       ~ & 2 pl. + drift & $+6.5451 \pm 0.0310$ &  b &$7.2021$ & $0.0016$ & $3.90$ & $0.28$ & $54271.5906$ & $0.5166$ & $0.14$ & $0.07$ & $-21$ & $26$ \\
 ~       &  ~            &  ~                   &  c &$376.2450$ & $0.9294$ & $3.53$ & $0.69$ & $54613.6131$ & $1.4748$ & $0.89$ & $0.03$ & $-12$ & $7$ \\
       ~ & 3 pl.         & $+6.5450 \pm 0.0965$ &  b &$7.2030$ & $0.0016$ & $3.85$ & $0.29$ & $54272.5213$ & $0.5526$ & $0.13$ & $0.07$ & $27$ & $28$ \\
 ~       &  ~            &  ~                   &  c &$28.0514$ & $0.0563$ & $1.98$ & $0.30$ & $54289.8360$ & $6.2232$ & $0.10$ & $0.13$ & $121$ & $82$ \\
 ~       &  ~            &  ~                   &  d &$193.4402$ & $0.8446$ & $14.11$ & $84.18$ & $54416.1412$ & $2.4247$ & $0.99$ & $0.08$ & $-125$ & $153$ \\
       ~ & 3 pl. + drift & $+6.5449 \pm 0.0299$ &  b &$7.2005$ & $0.0014$ & $3.88$ & $0.25$ & $54271.7992$ & $0.6753$ & $0.09$ & $0.06$ & $-9$ & $34$ \\
 ~       &  ~            &  ~                   &  c &$28.0726$ & $0.0594$ & $1.97$ & $0.28$ & $54294.1950$ & $3.7800$ & $0.14$ & $0.14$ & $159$ & $49$ \\
 ~       &  ~            &  ~                   &  d &$186.9146$ & $0.7811$ & $2.80$ & $0.48$ & $54421.0946$ & $1.4791$ & $0.83$ & $0.05$ & $-38$ & $11$ \\
       ~ & 4 pl.         & $+6.5451 \pm 0.3187$ &  b &$7.2034$ & $0.0017$ & $3.94$ & $0.29$ & $54272.4017$ & $0.5423$ & $0.14$ & $0.07$ & $21$ & $28$ \\
 ~       &  ~            &  ~                   &  c &$28.0569$ & $0.0643$ & $1.85$ & $0.33$ & $54287.0909$ & $7.5070$ & $0.10$ & $0.15$ & $87$ & $100$ \\
 ~       &  ~            &  ~                   &  d &$78.2448$ & $0.6808$ & $7.69$ & $275.53$ & $54285.3452$ & $4.2707$ & $1.00$ & $0.00$ & $-57$ & $237$ \\
 ~       &  ~            &  ~                   &  e &$189.1258$ & $1.6958$ & $2.19$ & $0.64$ & $54420.2373$ & $2.9121$ & $0.79$ & $0.09$ & $-54$ & $22$ \\
       ~ & 4 pl. + drift & $+6.5449 \pm 0.0556$ &  b &$7.2008$ & $0.0014$ & $3.93$ & $0.24$ & $54271.8402$ & $0.5672$ & $0.10$ & $0.05$ & $-8$ & $29$ \\
 ~       &  ~            &  ~                   &  c &$28.0600$ & $0.0492$ & $2.09$ & $0.52$ & $54273.5440$ & $11.1614$ & $0.05$ & $0.11$ & $-110$ & $142$ \\
 ~       &  ~            &  ~                   &  d &$78.0062$ & $0.2797$ & $3.55$ & $30.69$ & $54286.5844$ & $1.7191$ & $0.95$ & $0.57$ & $-43$ & $140$ \\
 ~       &  ~            &  ~                   &  e &$186.7350$ & $0.6705$ & $2.83$ & $0.47$ & $54420.9510$ & $1.4338$ & $0.82$ & $0.05$ & $-36$ & $11$ \\
Gl674	& 1 pl.	& -2.7263$\pm$0.0012	& b 	&  4.6963	& 0.0009	&  9.5	& 0.8	&  53967.6192	& 0.4197	&  0.1	& 0.1	&  123.5	& 33.3\\ 
~	& 2 pl.	& -2.7272$\pm$0.0010	& b 	&  4.6967	& 0.0007	&  9.4	& 0.5	&  53967.8570	& 0.2827	&  0.1	& 0.1	&  141.5	& 22.0\\ 
~	& ~	& ~	& c 	&  26.2408	& 0.0588	&  3.8	& 0.6	&  53977.1334	& 4.1217	&  0.1	& 0.2	&  113.3	& 59.6\\ 
~	& 3 pl.	& -2.7272$\pm$0.0009	& b 	&  0.9942	& 0.0001	&  2.9	& 0.3	&  53968.2507	& 0.1167	&  0.2	& 0.1	&  24.7	& 48.2\\ 
~	& ~	& ~	& c 	&  4.6963	& 0.0006	&  9.1	& 0.4	&  53967.8186	& 0.1500	&  0.2	& 0.0	&  138.4	& 12.0\\ 
~	& ~	& ~	& d 	&  13.6126	& 0.0126	&  2.9	& 0.4	&  53976.4135	& 1.1921	&  0.2	& 0.1	&  84.3	& 34.3\\ 
Gl678.1A	& 1 pl.	& -12.2842$\pm$0.0007	& b 	&  73.4687	& 0.1296	&  6.0	& 0.5	&  54106.0649	& 3.859&  0.2	& 0.0	&  -81.5	& 21.1\\ 
Gl680	& 1 pl.	& -22.7491$\pm$2.2076	& b 	&  5769.8325	& 93838.1222	&  35.4	& 1222.4	&  58887.2801	& 93812.7678	&  0.9	& 3.4	&  65.5	& 242.0\\ 
~	& 1 pl.$+$drift	& -22.7468$\pm$10.2341	& b 	&  6971.4749	& 152584.3928	&  55.0	& 3759.8	&  60090.0344	& 152991.9486	&  0.9	& 4.1	&  53.7	& 254.7\\ 
~	& 2 pl.	& -22.7605$\pm$0.0492	& b 	&  1.2227	& 0.0001	&  3.6	& 3.1	&  53983.2679	& 0.0174	&  0.9	& 0.2	&  89.9	& 32.8\\ 
~	& ~	& ~	& c 	&  2958.2268	& 45320.5056	&  12.4	& 11.4	&  56193.8831	& 45238.8636	&  0.8	& 1.7	&  157.2	& 32.9\\ 
~	& 2 pl.$+$drift	& -22.7567$\pm$0.0593	& b 	&  1.2112	& 0.0000	&  20.2	& 34.6	&  53983.9601	& 0.007&  1.0	& 0.0	&  35.7	& 41.4\\ 
~	& ~	& ~	& c 	&  2883.5252	& 9889.6818	&  12.5	& 65.2	&  56015.4213	& 9627.7073	&  0.7	& 1.2	&  99.2	& 232.4\\ 
Gl682	& 1 pl.	& -34.6903$\pm$0.0019	& b 	&  1.3326	& 0.0001	&  3.9	& 1.6	&  53908.0028	& 0.0512	&  0.5	& 0.2	&  -178.8	& 15.3\\ 
Gl699	& 1 pl.	& -110.2854$\pm$0.0009	& b 	&  3.0986	& 0.0019	&  2.1	& 0.4	&  54304.1472	& 0.0552	&  0.7	& 0.1	&  -104.3	& 22.7\\ 
~	& 1 pl.$+$drift	& -110.2856$\pm$0.0008	& b 	&  2.1692	& 0.0004	&  2.3	& 0.6	&  54304.7836	& 0.050&  0.8	& 0.1	&  -123.8	& 18.6\\ 
~	& 2 pl.	& -110.2861$\pm$0.0006	& b 	&  3.5956	& 0.0051	&  1.5	& 0.3	&  54306.8225	& 0.1682	&  0.6	& 0.1	&  14.1	& 19.3\\ 
~	& ~	& ~	& c 	&  37.8675	& 0.6877	&  1.6	& 0.3	&  54321.4904	& 1.3717	&  0.5	& 0.2	&  101.0	& 18.4\\ 
~	& 2 pl.$+$drift	& -110.2857$\pm$0.0695	& b 	&  3.0995	& 0.0028	&  1.8	& 0.3	&  54304.1599	& 0.063&  0.7	& 0.1	&  -88.0	& 19.4\\ 
~	& ~	& ~	& c 	&  199.5736	& 22.0643	&  3.6	& 54.0	&  54389.5008	& 0.8782	&  1.0	& 0.2	&  -59.1	& 183.2\\ 
Gl701	& 1 pl.	& 32.8636$\pm$0.1895	& b 	&  46.2866	& 0.1842	&  10.9	& 111.3	&  54118.8989	& 4.6460	&  0.8	& 2.3	&  53.2	& 193.5\\ 
Gl752A	& 1 pl.	& 36.0651$\pm$0.0010	& b 	&  1.0291	& 0.0001	&  4.6	& 0.8	&  53652.0244	& 0.0278	&  0.4	& 0.1	&  -82.1	& 16.2\\ 
~	& 1 pl.$+$drift	& 36.0651$\pm$0.0010	& b 	&  1.0291	& 0.0001	&  4.6	& 0.8	&  53652.0244	& 0.027&  0.4	& 0.1	&  -82.1	& 16.2\\ 
~	& 2 pl.	& 36.0628$\pm$0.8909	& b 	&  0.9855	& 0.0000	&  1.8	& 0.3	&  53651.5978	& 0.0076	&  0.8	& 0.0	&  -85.6	& 12.8\\ 
~	& ~	& ~	& c 	&  27.6721	& 0.2685	&  14.2	& 470.3	&  53669.2401	& 50.6254	&  1.0	& 3.1	&  -124.3	& 51.1\\ 
~	& 2 pl.$+$drift	& 36.0649$\pm$0.0554	& b 	&  0.9874	& 0.0001	&  2.2	& 0.4	&  53651.7449	& 0.011&  0.7	& 0.0	&  -94.5	& 14.6\\ 
~	& ~	& ~	& c 	&  32.2255	& 0.2785	&  5.8	& 31.1	&  53654.5040	& 3.0195	&  0.7	& 1.4	&  -16.2	& 57.6\\ 
Gl832	& 1 pl.	& 13.3577$\pm$0.2439	& b 	&  8028.8294	& 100370.8894	&  19.1	& 67.8	&  61902.0823	& 99681.3604	&  0.4	& 3.8	&  -153.4	& 123.4\\ 
~	& 1 pl.$+$drift	& 13.3577$\pm$0.2441	& b 	&  8030.6065	& 100434.7673	&  19.1	& 67.8	&  61903.8493	& 99745.2492	&  0.4	& 3.8	&  -153.4	& 123.5\\ 
~	& 2 pl.	& 13.3549$\pm$0.0145	& b 	&  1.0262	& 0.0001	&  2.4	& 0.3	&  54051.4947	& 0.2316	&  0.1	& 0.1	&  -4.0	& 82.8\\ 
~	& ~	& ~	& c 	&  18970.3978	& 148222.6179	&  15.6	& 9.5	&  54127.6538	& 202.8143	&  0.7	& 1.3	&  -129.2	& 45.2\\ 
~	& 2 pl.$+$drift	& 13.3549$\pm$0.0145	& b 	&  1.0262	& 0.0001	&  2.4	& 0.3	&  54051.4947	& 0.231&  0.1	& 0.1	&  -4.0	& 82.8\\ 
~	& ~	& ~	& c 	&  18950.9086	& 147905.7491	&  15.6	& 9.5	&  54127.6774	& 202.8212	&  0.7	& 1.3	&  -129.2	& 45.2\\ 
~	& 3 pl.	& 13.3423$\pm$0.0008	& b 	&  35.8861	& 0.0383	&  2.3	& 0.7	&  54058.3799	& 0.5568	&  0.7	& 0.2	&  92.3	& 18.4\\ 
~	& ~	& ~	& c 	&  193.5276	& 1.0558	&  78.8	& 0.4	&  54111.3734	& 2.3197	&  1.0	& 0.0	&  3.8	& 1.6\\ 
~	& ~	& ~	& d 	&  2268.6130	& 402.1077	&  11.2	& 0.6	&  54686.8846	& 99.5927	&  0.2	& 0.1	&  -4.8	& 35.9\\ 
~	& 3 pl.$+$drift	& 13.3422$\pm$1.2912	& b 	&  35.8860	& 0.0395	&  2.3	& 0.7	&  54058.3804	& 0.556&  0.7	& 0.2	&  92.3	& 18.4\\ 
~	& ~	& ~	& c 	&  193.5512	& 1.5532	&  36.5	& 826.7	&  54111.3829	& 2.3931	&  1.0	& 0.7	&  5.6	& 65.0\\ 
~	& ~	& ~	& d 	&  2266.9828	& 412.1568	&  11.2	& 0.6	&  54687.0139	& 98.9788	&  0.2	& 0.1	&  -4.7	& 36.2\\ 
~	& 4 pl.	& 13.3431$\pm$0.3473	& b 	&  1.0253	& 0.0000	&  15.6	& 185.7	&  54051.6251	& 0.0181	&  1.0	& 0.5	&  -21.2	& 128.1\\ 
~	& ~	& ~	& c 	&  35.8076	& 0.0918	&  2.0	& 0.2	&  54056.6040	& 0.9125	&  0.6	& 0.1	&  79.9	& 12.5\\ 
~	& ~	& ~	& d 	&  192.1093	& 1.7134	&  5.4	& 127.0	&  54104.7046	& 3.0463	&  0.9	& 1.1	&  -15.7	& 202.4\\ 
~	& ~	& ~	& e 	&  2509.4039	& 448.6058	&  11.9	& 0.9	&  54781.3800	& 119.9518	&  0.2	& 0.1	&  -2.1	& 34.3\\ 
~	& 4 pl.$+$drift	& 13.3431$\pm$0.3251	& b 	&  35.8040	& 0.0689	&  1.7	& 0.2	&  54056.0911	& 0.833&  0.6	& 0.1	&  60.5	& 13.9\\ 
~	& ~	& ~	& c 	&  38.9487	& 0.0323	&  2.1	& 0.4	&  54062.4364	& 0.4271	&  0.7	& 0.1	&  16.5	& 12.7\\ 
~	& ~	& ~	& d 	&  73.2983	& 0.1256	&  12.5	& 231.9	&  54079.9035	& 0.2705	&  1.0	& 0.2	&  12.8	& 125.5\\ 
~	& ~	& ~	& e 	&  2662.3434	& 652.8505	&  11.9	& 1.2	&  54661.3283	& 257.2590	&  0.1	& 0.1	&  -29.4	& 60.7\\ 
Gl846	& 1 pl.	& 18.5635$\pm$0.0011	& b 	&  10.6533	& 0.0108	&  6.2	& 0.7	&  53607.4662	& 1.1435	&  0.2	& 0.1	&  94.8	& 42.1\\ 
~	& 2 pl.	& 18.5641$\pm$0.0013	& b 	&  10.6452	& 0.0071	&  6.2	& 0.5	&  53608.1654	& 0.5353	&  0.2	& 0.1	&  121.3	& 21.1\\ 
~	& ~	& ~	& c 	&  13.4821	& 0.0305	&  4.2	& 0.9	&  53613.5243	& 0.2933	&  0.7	& 0.1	&  33.2	& 15.7\\ 
Gl849	& 1 pl.	& -15.0881$\pm$0.0012	& b 	&  2165.5289	& 132.7024	&  30.5	& 0.8	&  56079.5921	& 200.8883	&  0.1	& 0.1	&  99.0	& 15.4\\ 
~	& 1 pl.$+$drift	& -15.0881$\pm$0.0012	& b 	&  2165.5289	& 132.7024	&  30.5	& 0.8	&  56079.5921	& 200.8883	&  0.1	& 0.1	&  99.0	& 15.4\\ 
~	& 2 pl.	& -15.0886$\pm$0.0038	& b 	&  39.7334	& 0.0352	&  5.5	& 2.9	&  54301.6941	& 0.4061	&  0.8	& 0.1	&  16.7	& 10.9\\ 
~	& ~	& ~	& c 	&  1993.6594	& 69.9417	&  31.7	& 0.5	&  55781.4833	& 350.6984	&  0.0	& 0.0	&  74.6	& 52.9\\ 
~	& 2 pl.$+$drift	& -15.0893$\pm$0.0044	& b 	&  13.6289	& 0.0092	&  5.8	& 3.1	&  54285.2892	& 0.136&  0.9	& 0.1	&  -7.5	& 11.3\\ 
~	& ~	& ~	& c 	&  1944.3363	& 76.6447	&  31.8	& 0.7	&  55206.2547	& 458.2939	&  0.0	& 0.0	&  -23.6	& 77.1\\ 
~	& 3 pl.	& -15.0888$\pm$0.0084	& b 	&  7.7561	& 0.0085	&  49.5	& 4.2	&  54284.1193	& 0.0322	&  1.0	& 0.0	&  171.9	& 5.0\\ 
~	& ~	& ~	& c 	&  39.7189	& 0.0522	&  6.7	& 7.8	&  54301.6956	& 0.1631	&  0.8	& 0.2	&  19.5	& 13.2\\ 
~	& ~	& ~	& d 	&  1971.1593	& 48.1123	&  31.8	& 0.5	&  55663.4287	& 365.1221	&  0.0	& 0.0	&  56.1	& 60.0\\ 
~	& 3 pl.$+$drift	& -15.0878$\pm$0.2716	& b 	&  9.0912	& 0.0083	&  3.5	& 46.6	&  54285.1468	& 0.069&  1.0	& 0.2	&  -46.4	& 291.9\\ 
~	& ~	& ~	& c 	&  19.8771	& 0.0069	&  5.3	& 111.3	&  54292.2195	& 1.9681	&  0.9	& 2.1	&  -160.8	& 196.8\\ 
~	& ~	& ~	& d 	&  2116.1825	& 70.3903	&  31.6	& 0.9	&  56150.3737	& 166.5218	&  0.0	& 0.0	&  121.8	& 26.2\\ 
Gl876	& 1 pl.	& -1.3566$\pm$0.0161	& b 	&  60.9124	& 0.0424	&  230.5	& 13.2	&  53843.4500	& 1.050&  0.3	& 0.0	&  51.6	& 6.7\\ 
~	& 2 pl.	& -1.3383$\pm$0.0051	& b 	&  30.0960	& 0.0155	&  74.0	& 3.7	&  53811.5699	& 0.3536	&  0.3	& 0.0	&  38.2	& 4.7\\ 
~	& ~	& ~	& c 	&  60.9955	& 0.0124	&  218.2	& 3.2	&  53840.8295	& 0.7097	&  0.2	& 0.0	&  38.2	& 4.2\\ 
~	& 3 pl.	& -1.3347$\pm$1.9302	& b 	&  14.4648	& 0.0025	&  48.1	& 1050.5	&  53793.2310	& 0.135&  0.9	& 1.2	&  176.9	& 35.6\\ 
~	& ~	& ~	& c 	&  30.1170	& 0.0116	&  76.6	& 2.6	&  53810.9772	& 0.3699	&  0.3	& 0.0	&  39.5	& 4.5\\ 
~	& ~	& ~	& d 	&  60.9808	& 0.0124	&  217.4	& 2.2	&  53842.3160	& 0.7487	&  0.1	& 0.0	&  47.7	& 4.5\\ 
Gl877	& 1 pl.	& 66.0430$\pm$0.0010	& b 	&  33.0390	& 0.0194	&  5.1	& 0.7	&  54062.6748	& 0.6563	&  0.5	& 0.1	&  127.1	& 15.5\\ 
~	& 2 pl.	& 66.0428$\pm$3.7774	& b 	&  17.8255	& 0.0016	&  37.0	& 2615.0	&  54064.0446	& 0.324&  1.0	& 0.8	&  144.4	& 140.8\\ 
~	& ~	& ~	& c 	&  33.0619	& 0.0173	&  5.6	& 0.6	&  54061.5576	& 0.5514	&  0.6	& 0.1	&  89.6	& 13.2\\ 
~	& 3 pl.	& 66.0436$\pm$1.6637	& b 	&  4.9278	& 0.0013	&  14.2	& 259.2	&  54048.7560	& 0.0602	&  0.9	& 1.4	&  -3.1	& 31.8\\ 
~	& ~	& ~	& c 	&  33.0577	& 0.0126	&  6.3	& 0.5	&  54064.6282	& 0.4979	&  0.5	& 0.0	&  148.4	& 8.9\\ 
~	& ~	& ~	& d 	&  56.6919	& 0.0044	&  34.6	& 1179.1	&  54062.6706	& 0.4530	&  1.0	& 0.4	&  -151.8	& 119.0\\ 
Gl887	& 1 pl.	& 8.9936$\pm$0.5860	& b 	&  123.7419	& 0.3118	&  21.2	& 582.9	&  53675.6468	& 0.4319	&  1.0	& 0.5	&  -117.5	& 239.6\\ 
~	& 2 pl.	& 8.9934$\pm$0.0016	& b 	&  27.3868	& 0.0142	&  4.4	& 0.6	&  53614.2802	& 0.3943	&  0.6	& 0.1	&  85.6	& 13.8\\ 
~	& ~	& ~	& c 	&  50.4443	& 0.0630	&  7.4	& 1.0	&  53600.9956	& 0.6064	&  0.8	& 0.0	&  135.4	& 8.0\\ 
~	& 3 pl.	& 8.9937$\pm$0.0009	& b 	&  15.7593	& 0.0133	&  2.9	& 0.4	&  53609.6226	& 0.3969	&  0.5	& 0.1	&  -170.7	& 15.3\\ 
~	& ~	& ~	& c 	&  21.7633	& 0.0226	&  4.3	& 0.4	&  53618.1721	& 1.4395	&  0.2	& 0.1	&  -108.2	& 25.4\\ 
~	& ~	& ~	& d 	&  39.4506	& 0.0487	&  4.6	& 0.4	&  53629.6640	& 0.6387	&  0.6	& 0.1	&  149.5	& 10.8\\ 
Gl908	& 1 pl.	& -70.9523$\pm$0.0009	& b 	&  11.4805	& 0.0083	&  2.7	& 0.5	&  54014.5393	& 0.2895	&  0.7	& 0.1	&  -81.1	& 17.5\\ 
~	& 2 pl.	& -70.9520$\pm$0.0179	& b 	&  11.4882	& 0.0048	&  4.8	& 14.4	&  54014.8645	& 0.0620	&  0.9	& 0.4	&  -44.7	& 69.4\\ 
~	& ~	& ~	& c 	&  270.1735	& 9.7185	&  2.4	& 0.7	&  54019.2133	& 13.4563	&  0.7	& 0.1	&  47.4	& 21.0\\ 
~	& 3 pl.	& -70.9518$\pm$0.4553	& b 	&  14.5260	& 0.0029	&  7.1	& 172.5	&  54016.2038	& 0.2087	&  0.9	& 2.3	&  -3.8	& 48.7\\ 
~	& ~	& ~	& c 	&  16.3981	& 0.0022	&  1.3	& 0.6	&  54017.5633	& 0.0433	&  0.9	& 0.1	&  -152.9	& 17.4\\ 
~	& ~	& ~	& d 	&  37.3602	& 0.0462	&  2.6	& 0.3	&  54019.1833	& 1.3126	&  0.4	& 0.1	&  -62.7	& 14.3\\ 
\end{longtable}
\end{landscape}

}

\longtab{8}{

\begin{longtable}{llccccc}
\caption{\label{tab:fapKepd0} Model comparison based on false-alarm probabilities (FAP). 
Tested models are composed of either {\it a constant}, {\it 1}, {\it 2}, {\it 3} or {\it 4} planets. 
Their FAP are in boldface when the more complex model is found to be a statistically significant improvement over the simpler model.}\\
\hline\hline
Name    & Model  &       $\sqrt{\chi_{red}^2}$ &       Cste      &       1 planet      &       2 planets      & 3 planets \\\hline  \endfirsthead
\caption{continued.}\\ \hline\hline
Name    & Model   &       $\sqrt{\chi_{red}^2}$ &       Cste      &       1 planet      &       2 planets      & 3 planets \\\hline \endhead \hline \endfoot
Gl1     & 1 planet & 8.3        & 67.2  & ~     & ~     & ~ \\
~       & 2 planets & 4.1       & ~     & 94.6  & ~     & ~ \\
~       & 3 planets & 2.7       & 61.2  & 9.9   & ~     & ~ \\
Gl54.1  & 1 planet & 0.3        & 26.1  & ~     & ~     & ~ \\
Gl87    & 1 planet & 0.9        & 65.7  & ~     & ~     & ~ \\
Gl105B  & 1 planet & 0.7        & 35.4  & ~     & ~     & ~ \\
Gl176   & 1 planet & 25.9       & {\boldmath $0.1$}     & ~     & ~     & ~ \\
~       & 2 planets & 9.2       & ~     & {\boldmath $0.2$}     & ~     & ~ \\
~       & 3 planets & 5.8       & {\boldmath $<10^{-3}$}        & {\boldmath $1.0$}     & ~     & ~ \\
~       & 4 planets & 3.0       & {\boldmath $<10^{-3}$}        & 3.7   & 32.3  & 66.3 \\
Gl191   & 1 planet & 7.9        & 52.2  & ~     & ~     & ~ \\
~       & 2 planets & 1.8       & ~     & 19.0  & ~     & ~ \\
Gl205   & 1 planet & 22.8       & {\boldmath $<10^{-3}$}        & ~     & ~     & ~ \\
~       & 2 planets & 12.4      & ~     & {\boldmath $<10^{-3}$}        & ~     & ~ \\
~       & 3 planets & 8.0       & {\boldmath $<10^{-3}$}        & {\boldmath $<10^{-3}$} 
       & ~     & ~ \\
~       & 4 planets & 5.6       & {\boldmath $<10^{-3}$}        & {\boldmath $<10^{-3}$} 
       & {\boldmath $<10^{-3}$}        & 73.5 \\
Gl229   & 1 planet & 1.7        & 95.3  & ~     & ~     & ~ \\
Gl273   & 1 planet & 10.4       & {\boldmath $<10^{-3}$}        & ~     & ~     & ~ \\
~       & 2 planets & 4.8       & ~     & 38.1  & ~     & ~ \\
~       & 3 planets & 2.6       & {\boldmath $<10^{-3}$}        & 46.1  & ~     & ~ \\
~       & 4 planets & 1.4       & {\boldmath $<10^{-3}$}        & 34.6  & 76.8  & 87.5 \\
Gl300   & 1 planet & 3.0        & 21.3  & ~     & ~     & ~ \\
~       & 2 planets & 0.9       & ~     & 69.6  & ~     & ~ \\
Gl341   & 1 planet & 4.4        & 60.5  & ~     & ~     & ~ \\
Gl358   & 1 planet & 17.4       & {\boldmath $<10^{-3}$}        & ~     & ~     & ~ \\
~       & 2 planets & 2.9       & ~     & 2.6   & ~     & ~ \\
Gl367   & 1 planet & 1.8        & 30.8  & ~     & ~     & ~ \\
Gl382   & 1 planet & 20.6       & 19.1  & ~     & ~     & ~ \\
~       & 2 planets & 7.5       & ~     & 29.6  & ~     & ~ \\
Gl388   & 1 planet & 82.1       & {\boldmath $<10^{-3}$}        & ~     & ~     & ~ \\
~       & 2 planets & 40.8      & ~     & 67.1  & ~     & ~ \\
~       & 3 planets & 18.9      & {\boldmath $<10^{-3}$}        & 70.3  & ~     & ~ \\
Gl393   & 1 planet & 5.5        & 13.4  & ~     & ~     & ~ \\
~       & 2 planets & 1.6       & ~     & 61.5  & ~     & ~ \\
Gl413.1         & 1 planet & 1.3        & 19.4  & ~     & ~     & ~ \\
Gl433   & 1 planet & 11.6       & {\boldmath $<10^{-3}$}        & ~     & ~     & ~ \\
~       & 2 planets & 6.8       & ~     & 88.2  & ~     & ~ \\
~       & 3 planets & 3.8       & 1.3   & 65.8  & ~     & ~ \\
~       & 4 planets & 1.7       & {\boldmath $0.3$}     & 15.3  & 44.1  & 84.3 \\
Gl438   & 1 planet & 0.7        & 27.6  & ~     & ~     & ~ \\
Gl465   & 1 planet & 0.6        & 86.1  & ~     & ~     & ~ \\
Gl479   & 1 planet & 12.5       & {\boldmath $<10^{-3}$}        & ~     & ~     & ~ \\
~       & 2 planets & 7.1       & ~     & 13.7  & ~     & ~ \\
~       & 3 planets & 4.2       & {\boldmath $<10^{-3}$}        & 13.0  & ~     & ~ \\
~       & 4 planets & 2.6       & {\boldmath $0.2$}     & 1.7   & 84.2  & 98.4 \\
Gl526   & 1 planet & 10.6       & {\boldmath $0.5$}     & ~     & ~     & ~ \\
~       & 2 planets & 2.9       & ~     & 50.4  & ~     & ~ \\
Gl536   & 1 planet & 2.4        & 47.9  & ~     & ~     & ~ \\
Gl551   & 1 planet & 1.7        & 5.9   & ~     & ~     & ~ \\
~       & 2 planets & 0.8       & ~     & 97.4  & ~     & ~ \\
Gl581   & 1 planet & 18.9       & {\boldmath $<10^{-3}$}        & ~     & ~     & ~ \\
~       & 2 planets & 8.5       & ~     & {\boldmath $<10^{-3}$}        & ~     & ~ \\
~       & 3 planets & 5.6       & {\boldmath $<10^{-3}$}        & {\boldmath $<10^{-3}$} 
       & ~     & ~ \\
~       & 4 planets & 3.4       & {\boldmath $<10^{-3}$}        & {\boldmath $<10^{-3}$} 
       & {\boldmath $<10^{-3}$}        & {\boldmath $0.5$} \\
Gl588   & 1 planet & 0.7        & 20.9  & ~     & ~     & ~ \\
Gl618A  & 1 planet & 4.3        & {\boldmath $<10^{-3}$}        & ~     & ~     & ~ \\
Gl628   & 1 planet & 4.7        & {\boldmath $0.8$}     & ~     & ~     & ~ \\
Gl667C  & 1 planet & 10.0       & {\boldmath $<10^{-3}$}        & ~     & ~     & ~ \\
~       & 2 planets & 6.3       & ~     & {\boldmath $<10^{-3}$}        & ~     & ~ \\
~       & 3 planets & 4.7       & {\boldmath $<10^{-3}$}        & {\boldmath $<10^{-3}$} 
       & ~     & ~ \\
~       & 4 planets & 3.5       & {\boldmath $<10^{-3}$}        & {\boldmath $<10^{-3}$} 
       & 14.8  & 36.6 \\
Gl674   & 1 planet & 41.5       & {\boldmath $<10^{-3}$}        & ~     & ~     & ~ \\
~       & 2 planets & 15.3      & ~     & 6.0   & ~     & ~ \\
~       & 3 planets & 7.3       & {\boldmath $<10^{-3}$}        & {\boldmath $1.0$}     & ~     & ~ \\
Gl680   & 1 planet & 4.7        & 2.0   & ~     & ~     & ~ \\
Gl682   & 1 planet & 0.4        & 89.2  & ~     & ~     & ~ \\
Gl699   & 1 planet & 2.6        & 84.1  & ~     & ~     & ~ \\
Gl701   & 1 planet & 1.1        & 10.2  & ~     & ~     & ~ \\
Gl752A  & 1 planet & 0.8        & 8.6   & ~     & ~     & ~ \\
Gl832   & 1 planet & 13.6       & {\boldmath $<10^{-3}$}        & ~     & ~     & ~ \\
~       & 2 planets & 6.0       & ~     & 9.8   & ~     & ~ \\
~       & 3 planets & 2.8       & {\boldmath $<10^{-3}$}        & 1.9   & ~     & ~ \\
~       & 4 planets & 1.5       & {\boldmath $<10^{-3}$}        & 34.7  & 52.6  & 75.5 \\
Gl846   & 1 planet & 14.1       & {\boldmath $<10^{-3}$}        & ~     & ~     & ~ \\
~       & 2 planets & 4.0       & ~     & 12.0  & ~     & ~ \\
Gl849   & 1 planet & 7.4        & {\boldmath $<10^{-3}$}        & ~     & ~     & ~ \\
~       & 2 planets & 2.8       & ~     & 66.9  & ~     & ~ \\
Gl876   & 1 planet & 2569.0     & {\boldmath $<10^{-3}$}        & ~     & ~     & ~ \\
~       & 2 planets & 102.3     & ~     & {\boldmath $<10^{-3}$}        & ~     & ~ \\
~       & 3 planets & 44.5      & {\boldmath $<10^{-3}$}        & {\boldmath $<10^{-3}$} 
       & ~     & ~ \\
~       & 4 planets & 12.2      & {\boldmath $<10^{-3}$}        & {\boldmath $<10^{-3}$} 
       & 2.6   & {\boldmath $0.2$} \\
Gl877   & 1 planet & 10.3       & 3.0   & ~     & ~     & ~ \\
~       & 2 planets & 5.0       & ~     & 94.5  & ~     & ~ \\
~       & 3 planets & 2.0       & {\boldmath $0.9$}     & 60.0  & ~     & ~ \\
Gl887   & 1 planet & 36.2       & {\boldmath $0.3$}     & ~     & ~     & ~ \\
~       & 2 planets & 18.9      & ~     & 2.0   & ~     & ~ \\
~       & 3 planets & 10.8      & {\boldmath $<10^{-3}$}        & {\boldmath $0.3$}     & ~     & ~ \\
~       & 4 planets & 5.4       & {\boldmath $<10^{-3}$}        & {\boldmath $<10^{-3}$} 
       & {\boldmath $<10^{-3}$}        & 8.4 \\
Gl908   & 1 planet & 5.3        & 33.8  & ~     & ~     & ~ \\
~       & 2 planets & 1.8       & ~     & 50.4  & ~     & ~ \\
\end{longtable}

}

\longtab{9}{

\begin{longtable}{llccccc}
\caption{\label{tab:fapKepd1} Model comparison based on false-alarm probabilities (FAP). 
Tested models are composed of either {\it a constant}, {\it 1}, {\it 2}, {\it 3} or {\it 4} planets. 
Their FAP are in boldface when the more complex model is found to be a statistically significant improvement over the simpler model.}\\
\hline\hline
Name    & Model  &       $\sqrt{\chi_{red}^2}$ &       Drift      &       1 pl.$+$dr.      &       2 pl.$+$dr.      & 3 pl.$+$dr. \\\hline  \endfirsthead
\caption{continued.}\\ \hline\hline
Name    & Model   &       $\sqrt{\chi_{red}^2}$ &       Drift      &       1 pl.$+$dr.      &       2 pl.$+$dr.      & 3 pl.$+$dr. \\\hline \endhead \hline \endfoot
Gl1     & 1 pl.$+$dr. & 8.1     & 75.3  & ~     & ~     & ~ \\
~       & 2 pl.$+$dr. & 4.3     & ~     & 92.3  & ~     & ~ \\
~       & 3 pl.$+$dr. & 2.0     & 37.3  & 13.3  & ~     & ~ \\
Gl54.1  & 1 pl.$+$dr. & 0.3     & 65.9  & ~     & ~     & ~ \\
Gl87    & 1 pl.$+$dr. & 0.9     & 71.1  & ~     & ~     & ~ \\
Gl105B  & 1 pl.$+$dr. & 0.7     & 57.0  & ~     & ~     & ~ \\
Gl176   & 1 pl.$+$dr. & 26.6    & {\boldmath $0.4$}     & ~     & ~     & ~ \\
~       & 2 pl.$+$dr. & 9.4     & ~     & {\boldmath $0.7$}     & ~     & ~ \\
~       & 3 pl.$+$dr. & 5.5     & {\boldmath $<10^{-3}$}        & 1.1   & ~     & ~ \\
~       & 4 pl.$+$dr. & 2.4     & {\boldmath $<10^{-3}$}        & {\boldmath $<10^{-3}$} 
       & 39.6  & 27.9 \\
Gl191   & 1 pl.$+$dr. & 6.5     & 11.8  & ~     & ~     & ~ \\
~       & 2 pl.$+$dr. & 2.2     & ~     & 81.1  & ~     & ~ \\
Gl205   & 1 pl.$+$dr. & 18.7    & {\boldmath $<10^{-3}$}        & ~     & ~     & ~ \\
~       & 2 pl.$+$dr. & 10.1    & ~     & {\boldmath $<10^{-3}$}        & ~     & ~ \\
~       & 3 pl.$+$dr. & 6.3     & {\boldmath $<10^{-3}$}        & {\boldmath $<10^{-3}$} 
       & ~     & ~ \\
~       & 4 pl.$+$dr. & 5.3     & {\boldmath $<10^{-3}$}        & {\boldmath $<10^{-3}$} 
       & 2.3   & 59.9 \\
Gl229   & 1 pl.$+$dr. & 1.5     & 91.4  & ~     & ~     & ~ \\
Gl273   & 1 pl.$+$dr. & 10.8    & 4.0   & ~     & ~     & ~ \\
~       & 2 pl.$+$dr. & 4.9     & ~     & 71.6  & ~     & ~ \\
~       & 3 pl.$+$dr. & 2.5     & {\boldmath $0.3$}     & 59.0  & ~     & ~ \\
~       & 4 pl.$+$dr. & 1.4     & 1.1   & 68.8  & 98.0  & 74.7 \\
Gl300   & 1 pl.$+$dr. & 2.8     & 34.1  & ~     & ~     & ~ \\
~       & 2 pl.$+$dr. & 0.7     & ~     & 62.2  & ~     & ~ \\
Gl341   & 1 pl.$+$dr. & 2.4     & 14.9  & ~     & ~     & ~ \\
Gl358   & 1 pl.$+$dr. & 18.3    & {\boldmath $<10^{-3}$}        & ~     & ~     & ~ \\
~       & 2 pl.$+$dr. & 4.8     & ~     & 50.0  & ~     & ~ \\
Gl367   & 1 pl.$+$dr. & 0.8     & 6.8   & ~     & ~     & ~ \\
Gl382   & 1 pl.$+$dr. & 20.7    & 17.9  & ~     & ~     & ~ \\
~       & 2 pl.$+$dr. & 7.1     & ~     & 56.6  & ~     & ~ \\
Gl388   & 1 pl.$+$dr. & 85.4    & {\boldmath $<10^{-3}$}        & ~     & ~     & ~ \\
~       & 2 pl.$+$dr. & 42.3    & ~     & 51.6  & ~     & ~ \\
~       & 3 pl.$+$dr. & 16.8    & {\boldmath $<10^{-3}$}        & 31.0  & ~     & ~ \\
Gl393   & 1 pl.$+$dr. & 4.8     & 9.6   & ~     & ~     & ~ \\
~       & 2 pl.$+$dr. & 1.8     & ~     & 98.1  & ~     & ~ \\
Gl413.1         & 1 pl.$+$dr. & 1.5     & 57.8  & ~     & ~     & ~ \\
Gl433   & 1 pl.$+$dr. & 9.8     & {\boldmath $<10^{-3}$}        & ~     & ~     & ~ \\
~       & 2 pl.$+$dr. & 4.9     & ~     & 44.0  & ~     & ~ \\
~       & 3 pl.$+$dr. & 3.7     & {\boldmath $<10^{-3}$}        & 6.2   & ~     & ~ \\
~       & 4 pl.$+$dr. & 1.6     & {\boldmath $0.1$}     & 32.4  & 83.0  & 88.4 \\
Gl438   & 1 pl.$+$dr. & 0.8     & 46.9  & ~     & ~     & ~ \\
Gl465   & 1 pl.$+$dr. & 0.6     & 77.0  & ~     & ~     & ~ \\
Gl479   & 1 pl.$+$dr. & 12.8    & {\boldmath $<10^{-3}$}        & ~     & ~     & ~ \\
~       & 2 pl.$+$dr. & 7.3     & ~     & 41.7  & ~     & ~ \\
~       & 3 pl.$+$dr. & 4.2     & {\boldmath $<10^{-3}$}        & 14.9  & ~     & ~ \\
~       & 4 pl.$+$dr. & 2.5     & {\boldmath $0.3$}     & 35.1  & 87.3  & 97.6 \\
Gl526   & 1 pl.$+$dr. & 11.2    & 2.6   & ~     & ~     & ~ \\
~       & 2 pl.$+$dr. & 2.9     & ~     & 58.0  & ~     & ~ \\
Gl536   & 1 pl.$+$dr. & 1.8     & 89.9  & ~     & ~     & ~ \\
Gl551   & 1 pl.$+$dr. & 1.5     & 6.4   & ~     & ~     & ~ \\
~       & 2 pl.$+$dr. & 0.8     & ~     & 99.1  & ~     & ~ \\
Gl581   & 1 pl.$+$dr. & 18.9    & {\boldmath $<10^{-3}$}        & ~     & ~     & ~ \\
~       & 2 pl.$+$dr. & 8.6     & ~     & {\boldmath $<10^{-3}$}        & ~     & ~ \\
~       & 3 pl.$+$dr. & 5.7     & {\boldmath $<10^{-3}$}        & {\boldmath $<10^{-3}$} 
       & ~     & ~ \\
~       & 4 pl.$+$dr. & 4.5     & {\boldmath $<10^{-3}$}        & {\boldmath $<10^{-3}$} 
       & {\boldmath $<10^{-3}$}        & 96.6 \\
Gl588   & 1 pl.$+$dr. & 0.8     & 33.7  & ~     & ~     & ~ \\
Gl618A  & 1 pl.$+$dr. & 0.8     & 16.7  & ~     & ~     & ~ \\
Gl628   & 1 pl.$+$dr. & 5.0     & {\boldmath $0.8$}     & ~     & ~     & ~ \\
Gl667C  & 1 pl.$+$dr. & 8.8     & {\boldmath $<10^{-3}$}        & ~     & ~     & ~ \\
~       & 2 pl.$+$dr. & 5.8     & ~     & {\boldmath $0.2$}     & ~     & ~ \\
~       & 3 pl.$+$dr. & 3.9     & ~     & {\boldmath $<10^{-3}$}        & {\boldmath $0.3$}     & ~ \\
~       & 4 pl.$+$dr. & 3.1     & ~     & ~     & ~     & 94.1 \\
Gl674   & 1 pl.$+$dr. & 32.5    & {\boldmath $<10^{-3}$}        & ~     & ~     & ~ \\
~       & 2 pl.$+$dr. & 12.4    & ~     & 17.2  & ~     & ~ \\
~       & 3 pl.$+$dr. & 3.5     & {\boldmath $<10^{-3}$}        & {\boldmath $<10^{-3}$} 
       & ~     & ~ \\
Gl680   & 1 pl.$+$dr. & 1.8     & 43.3  & ~     & ~     & ~ \\
Gl682   & 1 pl.$+$dr. & 0.4     & 84.6  & ~     & ~     & ~ \\
Gl699   & 1 pl.$+$dr. & 0.9     & 33.3  & ~     & ~     & ~ \\
Gl701   & 1 pl.$+$dr. & 0.8     & 73.1  & ~     & ~     & ~ \\
Gl752A  & 1 pl.$+$dr. & 0.7     & 24.9  & ~     & ~     & ~ \\
Gl832   & 1 pl.$+$dr. & 14.0    & {\boldmath $<10^{-3}$}        & ~     & ~     & ~ \\
~       & 2 pl.$+$dr. & 6.2     & ~     & 18.6  & ~     & ~ \\
~       & 3 pl.$+$dr. & 2.8     & {\boldmath $<10^{-3}$}        & 3.0   & ~     & ~ \\
~       & 4 pl.$+$dr. & 1.9     & {\boldmath $<10^{-3}$}        & 7.9   & 63.4  & 97.0 \\
Gl846   & 1 pl.$+$dr. & 14.6    & {\boldmath $0.3$}     & ~     & ~     & ~ \\
~       & 2 pl.$+$dr. & 2.8     & ~     & 1.8   & ~     & ~ \\
Gl849   & 1 pl.$+$dr. & 7.7     & {\boldmath $<10^{-3}$}        & ~     & ~     & ~ \\
~       & 2 pl.$+$dr. & 2.3     & ~     & 35.1  & ~     & ~ \\
Gl876   & 1 pl.$+$dr. & 2435.2  & {\boldmath $<10^{-3}$}        & ~     & ~     & ~ \\
~       & 2 pl.$+$dr. & 97.1    & ~     & {\boldmath $<10^{-3}$}        & ~     & ~ \\
~       & 3 pl.$+$dr. & 52.3    & {\boldmath $<10^{-3}$}        & {\boldmath $<10^{-3}$} 
       & ~     & ~ \\
~       & 4 pl.$+$dr. & 10.2    & {\boldmath $<10^{-3}$}        & {\boldmath $<10^{-3}$} 
       & 5.4   & {\boldmath $0.1$} \\
Gl877   & 1 pl.$+$dr. & 9.9     & 2.7   & ~     & ~     & ~ \\
~       & 2 pl.$+$dr. & 4.4     & ~     & 89.0  & ~     & ~ \\
~       & 3 pl.$+$dr. & 1.5     & 19.8  & 88.1  & ~     & ~ \\
Gl887   & 1 pl.$+$dr. & 34.2    & {\boldmath $0.5$}     & ~     & ~     & ~ \\
~       & 2 pl.$+$dr. & 17.0    & ~     & 1.4   & ~     & ~ \\
~       & 3 pl.$+$dr. & 9.0     & {\boldmath $<10^{-3}$}        & {\boldmath $<10^{-3}$} 
       & ~     & ~ \\
~       & 4 pl.$+$dr. & 4.9     & {\boldmath $<10^{-3}$}        & {\boldmath $<10^{-3}$} 
       & 5.2   & 30.2 \\
Gl908   & 1 pl.$+$dr. & 5.2     & 28.8  & ~     & ~     & ~ \\
~       & 2 pl.$+$dr. & 1.6     & ~     & 48.4  & ~     & ~ \\
\end{longtable}
